SemPool: Simple, robust, and interpretable KG pooling for enhancing language models

Knowledge Graph (KG) powered question answering (QA) performs complex reasoning over language semantics as well as knowledge facts. Graph Neural Networks (GNNs) learn to aggregate information from the underlying KG, which is combined with Language Models (LMs) for effective reasoning with the given question. However, GNN-based methods for QA rely on the graph information of the candidate answer nodes, which limits their effectiveness in more challenging settings where critical answer information is not included in the KG. We propose a simple graph pooling approach that learns useful semantics of the KG that can aid the LM's reasoning and that its effectiveness is robust under graph perturbations. Our method, termed SemPool, represents KG facts with pre-trained LMs, learns to aggregate their semantic information, and fuses it at different layers of the LM. Our experimental results show that SemPool outperforms state-of-the-art GNN-based methods by 2.27% accuracy points on average when answer information is missing from the KG. In addition, SemPool offers interpretability on what type of graph information is fused at different LM layers.

==> figures/k_abla.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={OBQA},ylabel={Accuracy (\%)}, xlabel={Fusion Layers $K$ }, every axis plot/.append style={ultra thick}, ymin=64, ymax=74, compat=1.5, xtick={0,2,5}
]

\addplot[mark=*,col3, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 66.6) %
    (2, 70.4) %
    (5, 69.8) %
};

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 72.4) %
    (2, 73.0) %
    (5, 73.0) %
};

\end{axis}


\begin{axis}[legend columns=-1,legend style={at={(0.5,1.4),anchor=north east,}},  title={RiddleQA}, xlabel={Fusion Layers $K$ }, ymin=60, ymax=70,  every axis plot/.append style={ultra thick},  xshift=8cm, compat=1.5, xtick={0,2,5}
]

\addplot[mark=*,col3, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 65.3) 
    (2, 63.0)
    (5, 66.2)
};
\addlegendentry{roberta-large \; \; } 

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] coordinates {
    (0, 65.4) %
    (2, 68.2) %
    (5, 67.1) %
};
\addlegendentry{aristo-roberta} 

\end{axis}


\end{tikzpicture}


==> figures/subgraph_size.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
Dataset & A  & B & C \\
OBQA    & 62.6  & 70.4  & 70.0 \\
RiddleQA   & 64.8  & 66.2  & 58.5 \\
}\graphdata

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
            ybar=.25cm,
            bar width=.35cm,
            enlarge x limits={0.4},
            width=.9\columnwidth,
            height=0.5\columnwidth,
            legend style={at={(.5,1.5)},
                anchor=north,legend columns=-1},
            symbolic x coords={OBQA, RiddleQA},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=55,ymax=75,
            ylabel={Accuracy (\%)},
            ylabel near ticks,
            compat=1.5, 
        ]
	\addplot table[x=Dataset,y=A]{\graphdata};
        \addplot table[x=Dataset,y=B]{\graphdata};
        \addplot table[x=Dataset,y=C]{\graphdata};
        \legend{16 nodes, 32 nodes, 64 nodes}
    \end{axis}


    
\end{tikzpicture}

